HyenaDNA: Long-Range Genomic Sequence Modeling at Single Nucleotide Resolution

Genomic (DNA) sequences encode an enormous amount of information for gene regulation and protein synthesis. Similar to natural language models, researchers have proposed foundation models in genomics to learn generalizable features from unlabeled genome data that can then be fine-tuned for downstream tasks such as identifying regulatory elements. Due to the quadratic scaling of attention, previous Transformer-based genomic models have used 512 to 4k tokens as context (<0.001% of the human genome), significantly limiting the modeling of long-range interactions in DNA. In addition, these methods rely on tokenizers or fixed k-mers to aggregate meaningful DNA units, losing single nucleotide resolution where subtle genetic variations can completely alter protein function via single nucleotide polymorphisms (SNPs). Recently, Hyena, a large language model based on implicit convolutions was shown to match attention in quality while allowing longer context lengths and lower time complexity. Leveraging Hyena's new long-range capabilities, we present HyenaDNA, a genomic foundation model pretrained on the human reference genome with context lengths of up to 1 million tokens at the single nucleotide-level - an up to 500x increase over previous dense attention-based models. HyenaDNA scales sub-quadratically in sequence length (training up to 160x faster than Transformer), uses single nucleotide tokens, and has full global context at each layer. We explore what longer context enables - including the first use of in-context learning in genomics. On fine-tuned benchmarks from the Nucleotide Transformer, HyenaDNA reaches state-of-the-art (SotA) on 12 of 18 datasets using a model with orders of magnitude less parameters and pretraining data. On the GenomicBenchmarks, HyenaDNA surpasses SotA on 7 of 8 datasets on average by +10 accuracy points. Code at https://github.com/HazyResearch/hyena-dna.

==> figs/source/fig_fewshot_prompting.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{indianred2137894}{RGB}{213,78,94}
\definecolor{mediumvioletred16957109}{RGB}{169,57,109}
\definecolor{purple12245111}{RGB}{122,45,111}
\definecolor{salmon23112599}{RGB}{231,125,99}

\begin{groupplot}[group style={group size=5 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Enhancers-Cohn},
x grid style={darkgray176},
xlabel={#Tuning samples},
xmin=-10.7, xmax=268.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Eval. Accuracy},
ymin=0, ymax=0.85,
ytick style={color=black}
]
\addplot [semithick, salmon23112599, mark=*, mark size=3, mark options={solid}]
table {%
2 0.11873920552677
16 0.5
64 0.5
256 0.63370754173863
};
\addplot [semithick, indianred2137894, mark=*, mark size=3, mark options={solid}]
table {%
2 0.259355210132412
16 0.583909038572251
64 0.547207829591249
256 0.545624640184226
};
\addplot [semithick, mediumvioletred16957109, mark=*, mark size=3, mark options={solid}]
table {%
2 0.442285549798503
16 0.5
64 0.500143926309729
256 0.622913068508923
};
\addplot [semithick, purple12245111, mark=*, mark size=3, mark options={solid}]
table {%
2 0.109959700633276
16 0.5
64 0.55195739781232
256 0.681347150259067
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Nontata-Promoters},
x grid style={darkgray176},
xlabel={#Tuning samples},
xmin=-10.7, xmax=268.7,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.85,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, salmon23112599, mark=*, mark size=3, mark options={solid}]
table {%
2 0.497786631252767
16 0.544820717131474
64 0.456064630367419
256 0.753541389995573
};
\addplot [semithick, indianred2137894, mark=*, mark size=3, mark options={solid}]
table {%
2 0.444555112881806
16 0.543935369632581
64 0.456064630367419
256 0.634683488269146
};
\addplot [semithick, mediumvioletred16957109, mark=*, mark size=3, mark options={solid}]
table {%
2 0.450199203187251
16 0.456064630367419
64 0.591965471447543
256 0.723771580345286
};
\addplot [semithick, purple12245111, mark=*, mark size=3, mark options={solid}]
table {%
2 0.204736609119079
16 0.543935369632581
64 0.648185037627269
256 0.735170429393537
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Enhancers-Ensembl},
x grid style={darkgray176},
xlabel={#Tuning samples},
xmin=-10.7, xmax=268.7,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.85,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, salmon23112599, mark=*, mark size=3, mark options={solid}]
table {%
2 0.203570967325326
16 0.499967712772827
64 0.466421283740152
256 0.504261913986827
};
\addplot [semithick, indianred2137894, mark=*, mark size=3, mark options={solid}]
table {%
2 0.314832752163244
16 0.499870851091308
64 0.500032287227173
256 0.583171897197469
};
\addplot [semithick, mediumvioletred16957109, mark=*, mark size=3, mark options={solid}]
table {%
2 0.486794524086271
16 0.499967712772827
64 0.578167376985664
256 0.595344181841663
};
\addplot [semithick, purple12245111, mark=*, mark size=3, mark options={solid}]
table {%
2 0.000452021180421
16 0.499903138318481
64 0.564187007619786
256 0.60819449825649
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Ensembl-Regulatory},
x grid style={darkgray176},
xlabel={#Tuning samples},
xmin=-10.7, xmax=268.7,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.85,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, salmon23112599, mark=*, mark size=3, mark options={solid}]
table {%
2 0.316671286991476
16 0.54049137154342
64 0.476020514242151
256 0.514640654237993
};
\addplot [semithick, indianred2137894, mark=*, mark size=3, mark options={solid}]
table {%
2 0.364422343890775
16 0.31968604892924
64 0.384312842192806
256 0.541357682445076
};
\addplot [semithick, mediumvioletred16957109, mark=*, mark size=3, mark options={solid}]
table {%
2 0.30284496500104
16 0.30284496500104
64 0.451989049830203
256 0.491232933675237
};
\addplot [semithick, purple12245111, mark=*, mark size=3, mark options={solid}]
table {%
2 0.166435650426225
16 0.370399889112205
64 0.453045949130224
256 0.609692286367732
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Ocr-Ensembl},
x grid style={darkgray176},
xlabel={#Tuning samples},
xmin=-10.7, xmax=268.7,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.85,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, salmon23112599, mark=*, mark size=3, mark options={solid}]
table {%
2 0.154869535362783
16 0.445210574502174
64 0.500743877317464
256 0.523489356832227
};
\addplot [semithick, indianred2137894, mark=*, mark size=3, mark options={solid}]
table {%
2 0.433537422751202
16 0.51533531700618
64 0.5
256 0.50240329594873
};
\addplot [semithick, mediumvioletred16957109, mark=*, mark size=3, mark options={solid}]
table {%
2 0.497253376058595
16 0.498226138704509
64 0.5063515678645
256 0.556105516136416
};
\addplot [semithick, purple12245111, mark=*, mark size=3, mark options={solid}]
table {%
2 0.176127260242618
16 0.499799725337606
64 0.501115815976196
256 0.558995193408103
};
\end{groupplot}

\end{tikzpicture}


==> figs/source/fig_soft-prompting.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{indianred19364103}{RGB}{193,64,103}
\definecolor{indianred2229291}{RGB}{222,92,91}
\definecolor{mediumvioletred15453111}{RGB}{154,53,111}
\definecolor{purple11344109}{RGB}{113,44,109}
\definecolor{salmon232134103}{RGB}{232,134,103}

\begin{groupplot}[group style={group size=5 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Ocr-Ensembl},
x grid style={darkgray176},
xlabel={#Tuneable Tokens},
xmin=-0.3, xmax=6.3,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={
  2,
  \(\displaystyle 2^{5}\),
  \(\displaystyle 2^{7}\),
  \(\displaystyle 2^{9}\),
  \(\displaystyle 2^{11}\),
  \(\displaystyle 2^{13}\),
  \(\displaystyle 2^{15}\)
},
y grid style={darkgray176},
ylabel={Acc.},
ymin=0, ymax=85,
ytick style={color=black}
]
\addplot [semithick, salmon232134103, mark=*, mark size=3, mark options={solid}]
table {%
0 29.1428244449531
1 45.531013962005
2 51.4534218356603
3 50.3318837262531
4 57.132639047837
5 51.9441519798581
6 59.249190829176
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Nontata-Promoters},
x grid style={darkgray176},
xlabel={#Tuneable Tokens},
xmin=-0.3, xmax=6.3,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={
  2,
  \(\displaystyle 2^{5}\),
  \(\displaystyle 2^{7}\),
  \(\displaystyle 2^{9}\),
  \(\displaystyle 2^{11}\),
  \(\displaystyle 2^{13}\),
  \(\displaystyle 2^{15}\)
},
y grid style={darkgray176},
ymin=0, ymax=85,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, indianred2229291, mark=*, mark size=3, mark options={solid}]
table {%
0 11.2660469234174
1 40.9915891987605
2 71.0048694112439
3 79.3603364320496
4 74.6347941567065
5 79.5172642762284
6 78.5833111996459
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Enhancers-Cohn},
x grid style={darkgray176},
xlabel={#Tuneable Tokens},
xmin=-0.3, xmax=6.3,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={
  2,
  \(\displaystyle 2^{5}\),
  \(\displaystyle 2^{7}\),
  \(\displaystyle 2^{9}\),
  \(\displaystyle 2^{11}\),
  \(\displaystyle 2^{13}\),
  \(\displaystyle 2^{15}\)
},
y grid style={darkgray176},
ymin=0, ymax=85,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, indianred19364103, mark=*, mark size=3, mark options={solid}]
table {%
0 20.6966033390904
1 40.0834772596431
2 59.9165227403569
3 62.2337363270006
4 65.8031088082902
5 64.7305699481865
6 67.4432930339666
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Enhancers-Ensembl},
x grid style={darkgray176},
xlabel={#Tuneable Tokens},
xmin=-0.3, xmax=6.3,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={
  2,
  \(\displaystyle 2^{5}\),
  \(\displaystyle 2^{7}\),
  \(\displaystyle 2^{9}\),
  \(\displaystyle 2^{11}\),
  \(\displaystyle 2^{13}\),
  \(\displaystyle 2^{15}\)
},
y grid style={darkgray176},
ymin=0, ymax=85,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, mediumvioletred15453111, mark=*, mark size=3, mark options={solid}]
table {%
0 25.6489732661759
1 45.8478625855612
2 57.7521632442206
3 56.8481208833785
4 64.1902363425029
5 66.161306986956
6 62.7839201738108
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Ensembl-Regulatory},
x grid style={darkgray176},
xlabel={#Tuneable Tokens},
xmin=-0.3, xmax=6.3,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={
  2,
  \(\displaystyle 2^{5}\),
  \(\displaystyle 2^{7}\),
  \(\displaystyle 2^{9}\),
  \(\displaystyle 2^{11}\),
  \(\displaystyle 2^{13}\),
  \(\displaystyle 2^{15}\)
},
y grid style={darkgray176},
ymin=0, ymax=85,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, purple11344109, mark=*, mark size=3, mark options={solid}]
table {%
0 14.1641832420819
1 30.4317693533855
2 47.1810243260101
3 55.0263358514104
4 62.5667059394275
5 58.9284773719593
6 63.836819271908
};
\end{groupplot}

\end{tikzpicture}


==> figs/source/hyena_operator.tex <==

\begin{tikzpicture}[baseline=2.5ex]
        \node (u) at (-1, 0.65) {$x$};

        \node (Hvc) [minimum width=0.87cm, fill=green!20, blur shadow={shadow blur steps=5}] at (-0.2,0) {$\sW_{v}$};
        \node (Hv) [minimum width=0.81cm, fill=blue!10, blur shadow={shadow blur steps=5}] at (1,0) {$\sT_{v}$};
        \node (Hkc) [fill=green!20, blur shadow={shadow blur steps=5}] at (-0.2,.65) {$\sW_{x_1}$};
        \node (Hk) [fill=blue!10, blur shadow={shadow blur steps=5}] at (1,.65) {$\sT_{x_1}$};
        \node (Hqc) [fill=green!20, blur shadow={shadow blur steps=5}] at (-0.2,1.3) {$\sW_{x_2}$};
        \node (Hq) [fill=blue!10, blur shadow={shadow blur steps=5}] at (1,1.3) {$\sT_{x_2}$};
        \node (s) [fill=red!20, blur shadow={shadow blur steps=5}] at (2.2,0) {$\sD_{x_1}$};
        \node (H2) [fill=blue!20, blur shadow={shadow blur steps=5}] at (3.2,0) {$\sT_h$};
        \node (s1) [fill=red!20, blur shadow={shadow blur steps=5}] at (4.2,0) {$\sD_{x_2}$};
        \node (y)  at (4.8,0) {};
        \draw[->] (Hvc.east) |- (Hv.west);
        \draw[->] (Hqc.east) |- (Hq.west);
        \draw[->] (Hkc.east) |- (Hk.west);
        \draw[->] (u) |- (Hvc.west); %node [above] {$v$} 
        \draw[->] (u) |- (Hqc.west); %node [above] {$v$} 
        \draw[->] (u) -- (Hkc.west); %node [above] {$v$} 
        \draw[-] (Hk.east)  node [above right] {$x_1$}  -| (s); %node [above] {$k$}
        \draw[-] (Hq.east) node [above right] {$x_2$} -| (s1); %node [above] {$q$}
        \draw[->] (Hv.east) node [above right] {$v$} -- (s);
        \draw[->] (s.east) -- (H2); % node [above right,xshift=-.6ex] {$z$}
        \draw[->] (H2.east) -- (s1);
        % \draw[->] (s1.east) node -- ++(0.4,0) { };
\end{tikzpicture}


==> figs/source/ppl.tex <==

\begin{minipage}{\textwidth}
\begin{tikzpicture}

\definecolor{darkcyan23100171}{RGB}{23,100,171}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{skyblue147196222}{RGB}{147,196,222}
\definecolor{steelblue74151201}{RGB}{74,151,201}

\begin{axis}[
height=4.8cm,
width=7.2cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize},
tick align=outside,
tick pos=left,
title={\textbf{PPL vs Context on the Human Genome}},
x grid style={darkgray176},
title style={yshift=2mm},
xlabel={Sequence Length},
xticklabels={0, 0,200k,400k,600k,800k,1M},
xmin=-21.45, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Perplexity},
ymin=2.88, ymax=3.30,
ytick style={color=black}
]
\addplot [semithick, orange, mark=diamond*, mark size=2, mark options={solid}]
table {%
1 3.27
8 3.26
16 3.22
};
\addlegendentry{2 Layer Transformer}
\addplot [semithick, skyblue147196222, mark=*, mark size=2, mark options={solid}]
table {%
1 3.2
8 3.16
16 3.15
};
\addlegendentry{2 Layer HyenaDNA}
\addplot [semithick, steelblue74151201, mark=*, mark size=2, mark options={solid}]
table {%
32 3.08
65 3.05
};
\addlegendentry{4 Layer HyenaDNA}
\addplot [semithick, darkcyan23100171, mark=*, mark size=2, mark options={solid}]
table {%
100 2.98
160 2.97
250 2.96
450 2.94
1000 2.91
};
\addlegendentry{8 Layer HyenaDNA}
\end{axis}

\end{tikzpicture}

\end{minipage}

==> figs/source/runtime.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sandybrown255178102}{RGB}{255,178,102}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4.8cm,
width=6.8cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
title={Runtime vs Context (log-scale)},
title style={yshift=-2mm},
x grid style={darkgray176},
xlabel={Sequence Length (log)},
xmin=736.782622705323, xmax=1000000,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={millisec (log)},
ytick style={color=black},
ymode=log,
ymax=100000,
ytick={ 1, 10, 100, 1000, 10000, 100000, 1000000},
]
\addplot [semithick, sandybrown255178102, line width=1.5pt]
table {%
    1000 3.06
    8192 5.98
    65536 231.7
    262144 3680
    524288 14840
    1048576 59490
};
\addlegendentry{Transformer}
\addplot [semithick, steelblue31119180, line width=1.5pt]
table {%
    1000 7.44
    8192 7.63
    65536 19.19
    262144 82.11
    524288 190.06
    1048576 376.4
};
\addlegendentry{HyenaDNA}

% annotation
\node [anchor=west, text=darkersteelblue] at (axis cs:70000, 9) {160x faster};

\end{axis}

\end{tikzpicture}



==> figs/source/warmup.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sandybrown255178102}{RGB}{255,178,102}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4.8cm,
width=6.8cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Test Acc (\%) vs. Training Time},
title style={yshift=-2mm},
x grid style={darkgray176},
xlabel={Time (min)},
xmin=-22.550518365701, xmax=584.217584327857,
xtick style={color=black},
y grid style={darkgray176},
ymin=13.3999996632337, ymax=103.60000051558,
ytick style={color=black}
]
\addplot [semithick, sandybrown255178102, line width=1.0pt]
table {%
6.59160565535227 47.7999985218048
6.60158856312434 20.100000500679
12.3812612891197 60.9000027179718
12.3921871860822 17.4999997019768
18.1674077272415 30.5999994277954
18.1693278034528 60.2999985218048
23.9512791117032 52.3000001907349
23.9526063521703 31.9999992847443
29.7326450149218 60.7999980449677
31.7662822047869 40.0999993085861
35.514240805308 59.2000007629395
37.555056031545 31.0000002384186
41.297183072567 68.8000023365021
43.3372937281926 37.7999991178513
47.0892248590787 64.7000014781952
49.1195834318797 45.8999991416931
52.8718001087507 58.7000012397766
54.9093804915746 40.9000009298325
58.6534579316775 55.5999994277954
60.702220761776 60.3999972343445
64.4357239286105 75.7000029087067
66.4978729685148 57.3000013828278
70.2262508273125 71.7000007629395
76.0080193797747 57.9999983310699
81.7890270034472 60.1999998092651
87.5722349047661 64.9999976158142
93.3551704565684 57.4000000953674
99.1373341242472 45.8000004291534
104.919719163577 76.3999998569489
110.711287784576 73.2999980449677
116.492796579997 78.2999992370605
122.284434998035 75.5999982357025
128.069253162543 66.0000026226044
133.851450296243 69.8000013828278
139.633385888735 81.9999992847443
145.423577642441 82.5999975204468
151.212547834714 80.9000015258789
156.99873200655 84.1000020503998
163.264870194594 72.6000010967255
169.050477413336 75.4999995231628
174.83362184763 81.8000018596649
180.616520019372 82.5999975204468
186.401285175482 73.199999332428
192.184258667628 80.0999999046326
197.966218229135 81.0000002384186
203.747608963648 74.8000025749207
209.531992900372 83.7999999523163
215.317462193966 80.2999973297119
221.100990875562 86.7999970912933
226.889913256963 80.6999981403351
232.670758628845 90.6000018119812
238.463743289312 88.3000016212463
244.245248540242 87.6999974250793
250.029349184036 87.0000004768372
255.812749540806 82.9999983310699
261.597994506359 86.599999666214
267.380674429735 81.6999971866608
273.162376880646 81.8000018596649
278.946463902791 82.4999988079071
284.731702888012 82.0999979972839
290.515061410268 76.8999993801117
296.299721566836 79.4000029563904
302.081646466255 90.7999992370606
307.873624630769 86.5000009536743
313.65950272878 78.7000000476837
319.445935531457 87.5
325.228823387623 87.1999979019165
331.01269865036 84.1000020503998
336.799066877365 87.0000004768372
342.585057322184 89.300000667572
348.369939720631 89.6000027656555
354.154821479321 89.8000001907349
359.937854711215 84.799998998642
365.720780940851 90.2999997138977
371.503806575139 90.7000005245209
377.288018186887 88.4999990463257
383.074277301629 91.3999974727631
388.866238999367 91.0000026226044
394.648067760468 90.2999997138977
400.435368255774 92.2999978065491
406.229357842604 92.9000020027161
412.02355825901 81.5999984741211
417.814952115218 69.4000005722046
423.597046450774 85.3999972343445
429.381627380848 78.3999979496002
435.166223414739 77.1000027656555
440.952150416374 81.9999992847443
446.737242611249 88.7000024318695
452.522134852409 90.200001001358
458.306639508406 87.4000012874603
464.090151838462 91.6000008583069
469.874073286851 90.8999979496002
475.658867561817 84.8999977111816
481.440990694364 88.9999985694885
487.225430611769 85.1999998092651
493.008746091525 89.0999972820282
498.791972923279 89.8000001907349
504.575644612312 91.2000000476837
510.358715113004 88.9999985694885
516.141553286711 86.5000009536743
521.924531010787 88.5999977588654
527.707130169868 90.200001001358
533.494944214821 88.5999977588654
539.280905572573 86.1999988555908
545.066111079852 91.6999995708466
550.853226439158 90.8999979496002
556.637216023604 90.499997138977
};
\addlegendentry{Non-warmup}
\addplot [semithick, steelblue31119180, line width=1.0pt]
table {%
5.02984993855158 19.200000166893
5.38167876799901 19.200000166893
8.9747016509374 21.7999994754791
9.32272619009018 21.7999994754791
12.8672894279162 20.0000002980232
13.2107790907224 20.0000002980232
16.7511275966962 23.7000003457069
17.0928147315979 23.7000003457069
20.6220356106758 25.2999991178513
20.9572526494662 25.2999991178513
24.4926848053932 23.8000005483627
24.8244289755821 23.8000005483627
28.3857317884763 29.899999499321
28.7133575757345 29.899999499321
32.2887474258741 29.3999999761581
32.6129996498426 29.3999999761581
36.2181841174761 34.799998998642
36.5401072541873 34.799998998642
40.1576917092005 37.0000004768372
40.4761846065521 37.0000004768372
44.1689552704493 50.5999982357025
44.4857313752174 50.5999982357025
48.1796761592229 38.1000012159347
48.4980192661285 38.1000012159347
52.1809954007467 34.7000002861023
52.4991869409879 34.7000002861023
56.1831928571065 40.2999997138977
56.5001537958781 40.2999997138977
60.3182606339455 44.9000000953674
60.6332065701485 44.9000000953674
64.4523477395375 53.2999992370605
64.765646870931 53.2999992370605
68.5970644156138 53.2000005245209
68.9092579404513 53.2000005245209
73.041533601284 79.6999990940094
77.7269443273544 65.7000005245209
82.4058220585187 68.0999994277954
87.0829214453697 79.2999982833862
91.7606412649155 82.5999975204468
96.6240003069242 89.0999972820282
101.486994508902 85.6000006198883
106.339746288458 84.1000020503998
111.192398520311 94.8000013828278
115.035912319024 93.0999994277954
118.869651683172 98.1000006198883
122.714982485771 93.6999976634979
126.550714349747 69.9000000953674
130.384698251883 95.5999970436096
134.219629816214 86.5000009536743
138.783791848024 92.00000166893
143.346814521154 99.5000004768372
147.920251095295 97.000002861023
152.483471894264 98.1000006198883
157.048119433721 96.2000012397766
161.612264529864 98.0000019073486
167.149414976438 99.099999666214
172.687703152498 98.6000001430512
178.223675918579 96.2999999523163
183.760323794683 98.6999988555908
189.29651081562 98.4000027179718
194.833902128537 97.6999998092651
201.477796924114 95.5999970436096
208.122018476327 98.1000006198883
214.769088590145 99.099999666214
221.412866326173 98.2999980449676
228.055760594209 98.7999975681305
234.700953555107 98.199999332428
241.346422374249 98.6000001430512
247.990388623873 99.5000004768372
};
\addlegendentry{Warmup}
\end{axis}


\end{tikzpicture}


